The Quantum Ensemble Variational Optimization Algorithm: Applications to Molecular Inverse Design

Designing molecules with optimized properties remains a fundamental challenge due to the intricate relationship between molecular structure and properties. Traditional computational approaches that address the combinatorial number of possible molecular designs become unfeasible as the molecular size increases, suffering from the so-called `curse of dimensionality' problem. Recent advances in quantum computing hardware present new opportunities to address this problem. Here, we introduce the Quantum Ensemble Variational Optimization (QEVO) method for near-term and early fault-tolerant quantum computing platforms. QEVO efficiently maps molecular structures onto an orthonormal basis of Pauli strings and samples from a superposition state generated by a variational ansatz. The ansatz is iteratively optimized to identify molecular candidates with the desired property. Our numerical simulations demonstrate the potential of QEVO in designing drug-like molecules with anticancer properties, employing a shallow quantum circuit that requires only a modest number of qubits. We envision that QEVO could be applied to a wide range of complex problems, offering practical solutions to problems with combinatorial complexity.

==> (inline-0) <==
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\
\midrule
1  & \texttt{CCCCCC}  & -2.5866 & True & 4,577 \\
2  & \texttt{CCCCCC}  & -2.5866 & True & 3,882 \\
3  & \texttt{CCCCCC}  & -2.5866 & True & 4,196 \\
4  & \texttt{CCCCCC}  & -2.5866 & True & 4,245 \\
5  & \texttt{CCCCCC}  & -2.5866 & True & 4,094 \\
6  & \texttt{CCCCCC}  & -2.5866 & True & 3,805 \\
7  & \texttt{CCCCCC}  & -2.5866 & True & 4,071 \\
8  & \texttt{CCCCCC}  & -2.5866 & True & 3,817 \\
9  & \texttt{CCCCCC}  & -2.5866 & True & 3,911 \\
10 & \texttt{CCC=CCC} & -2.3626 & True & 4,016 \\
11 & \texttt{CCCCCC}  & -2.5866 & True & 4,211 \\
12 & \texttt{CCCCC}   & -2.1965 & True & 3,932 \\
13 & \texttt{CCCCCC}  & -2.5866 & True & 3,737 \\
14 & \texttt{CCCCCC}  & -2.5866 & True & 3,992 \\
15 & \texttt{CCCCCC}  & -2.5866 & True & 4,021 \\
16 & \texttt{CCCCCC}  & -2.5866 & True & 3,858 \\
17 & \texttt{CCCCCC}  & -2.5866 & True & 3,972 \\
18 & \texttt{CCCCCC}  & -2.5866 & True & 3,859 \\
19 & \texttt{CCCCCC}  & -2.5866 & True & 3,933 \\
20 & \texttt{CCCCCC}  & -2.5866 & True & 3,926 \\
21 & \texttt{CCCCCC}  & -2.5866 & True & 4,081 \\
22 & \texttt{CCCCCC}  & -2.5866 & True & 3,797 \\
23 & \texttt{CCCCCC}  & -2.5866 & True & 3,850 \\
24 & \texttt{CCCCCC}  & -2.5866 & True & 3,931 \\
25 & \texttt{CCCCCC}  & -2.5866 & True & 3,944 \\
26 & \texttt{CCCCCC}  & -2.5866 & True & 4,130 \\
27 & \texttt{CCCCCC}  & -2.5866 & True & 3,899 \\
28 & \texttt{CCCCCC}  & -2.5866 & True & 4,301 \\
29 & \texttt{CCCCCC}  & -2.5866 & True & 4,082 \\
30 & \texttt{CCCCCC}  & -2.5866 & True & 4,141 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\
\midrule
1  & \texttt{C=CCCCC}  & -2.3626 & True & 4,039 \\
2  & \texttt{CCCCCC}   & -2.5866 & True & 4,087 \\
3  & \texttt{CCCCCC}   & -2.5866 & True & 3,931 \\
4  & \texttt{CCCCCC}   & -2.5866 & True & 3,887 \\
5  & \texttt{CCCCCC}   & -2.5866 & True & 4,138 \\
6  & \texttt{CCC=CCC}  & -2.3626 & True & 4,212 \\
7  & \texttt{CCCCCC}   & -2.5866 & True & 4,524 \\
8  & \texttt{CCCCCC}   & -2.5866 & True & 4,175 \\
9  & \texttt{CCCCCC}   & -2.5866 & True & 4,253 \\
10 & \texttt{CCCCCC}   & -2.5866 & True & 4,486 \\
11 & \texttt{CCCCC=C}  & -2.3626 & True & 4,446 \\
12 & \texttt{CCCCCC}   & -2.5866 & True & 4,038 \\
13 & \texttt{CCCCCC}   & -2.5866 & True & 4,273 \\
14 & \texttt{CCCCCC}   & -2.5866 & True & 4,048 \\
15 & \texttt{CCCCCC}   & -2.5866 & True & 3,830 \\
16 & \texttt{CCCCCC}   & -2.5866 & True & 4,508 \\
17 & \texttt{CCCCCC}   & -2.5866 & True & 4,066 \\
18 & \texttt{CCCCCC}   & -2.5866 & True & 4,237 \\
19 & \texttt{CCCCCC}   & -2.5866 & True & 4,141 \\
20 & \texttt{CCCCCC}   & -2.5866 & True & 4,048 \\
21 & \texttt{CCCCCC}   & -2.5866 & True & 4,568 \\
22 & \texttt{CCCCCC}   & -2.5866 & True & 4,417 \\
23 & \texttt{CCCCCC}   & -2.5866 & True & 3,983 \\
24 & \texttt{CCCCCC}   & -2.5866 & True & 3,951 \\
25 & \texttt{CCCCCC}   & -2.5866 & True & 3,798 \\
26 & \texttt{CCCCCC}   & -2.5866 & True & 3,898 \\
27 & \texttt{CCCCCC}   & -2.5866 & True & 3,973 \\
28 & \texttt{CCCCCC}   & -2.5866 & True & 4,047 \\
29 & \texttt{CCCCCC}   & -2.5866 & True & 3,812 \\
30 & \texttt{CCCCCC}   & -2.5866 & True & 4,348 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{FC=CCCC}    & -2.2697 & True  & 1,830 \\
2  & \texttt{CC=CCCC}    & -2.3626 & True  & 1,851 \\
3  & \texttt{CC=CCCC}    & -2.3626 & True  & 2,258 \\
4  & \texttt{CCCCCC}     & -2.5866 & True  & 1,501 \\
5  & \texttt{CCCC=CF}    & -2.2697 & True  & 1,399 \\
6  & \texttt{CCCCCC}     & -2.5866 & True  & 1,218 \\
7  & \texttt{CCCCCC}     & -2.5866 & True  & 1,677 \\
8  & \texttt{CC=CC=CC}   & -2.1386 & True  & 1,584 \\
9  & \texttt{C=CCC=CF}   & -2.0457 & True  & 1,814 \\
10 & \texttt{C=CCC=CF}   & -2.0457 & True  & 1,491 \\
11 & \texttt{CCCCCC}     & -2.5866 & True  & 2,439 \\
12 & \texttt{C=CCCCC}    & -2.3626 & True  & 1,431 \\
13 & \texttt{CCCCCC}     & -2.5866 & True  & 1,381 \\
14 & \texttt{CCCCCC}     & -2.5866 & True  & 1,880 \\
15 & \texttt{CCCCCC}     & -2.5866 & True  & 1,785 \\
16 & \texttt{FC=CCC=C}   & -2.0457 & True  & 2,239 \\
17 & \texttt{CCCCCC}     & -2.5866 & True  & 1,779 \\
18 & \texttt{CCCCCC}     & -2.5866 & True  & 1,447 \\
19 & \texttt{CCCCCC}     & -2.5866 & True  & 2,025 \\
20 & \texttt{C=CCCCC}    & -2.3626 & True  & 1,981 \\
21 & \texttt{CCCCCC}     & -2.5866 & True  & 1,499 \\
22 & \texttt{CCCCCC}     & -2.5866 & True  & 1,350 \\
23 & \texttt{CCCCCC}     & -2.5866 & True  & 1,932 \\
24 & \texttt{CCCCC=C}    & -2.3626 & True  & 1,295 \\
25 & \texttt{CCCCCC}     & -2.5866 & True  & 1,025 \\
26 & \texttt{CCCCCC}     & -2.5866 & True  & 1,184 \\
27 & \texttt{C=CCC=CC}   & -2.1386 & True  & 1,517 \\
28 & \texttt{C=CCCCC}    & -2.3626 & True  & 1,049 \\
29 & \texttt{CCCCCC}     & -2.5866 & True  & 1,694 \\
30 & \texttt{CC=CN=NF}   & -1.8567 & False & 1,094 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCC}     & -2.5866 & True  & 1,768 \\
2  & \texttt{CCCCCC}     & -2.5866 & True  & 1,792 \\
3  & \texttt{CCCCCC}     & -2.5866 & True  & 2,156 \\
4  & \texttt{CCCCCC}     & -2.5866 & True  & 1,264 \\
5  & \texttt{FC=CC=CF}   & -1.9528 & False  & 2,018 \\
6  & \texttt{CCCCCC}     & -2.5866 & True  & 2,673 \\
7  & \texttt{CCCCCC}     & -2.5866 & True  & 1,992 \\
8  & \texttt{CCCC=CF}    & -2.2697 & True  & 1,884 \\
9  & \texttt{CCC=CCC}    & -2.3626 & True  & 1,521 \\
10 & \texttt{CCCCCC}     & -2.5866 & True  & 2,013 \\
11 & \texttt{CCCCCC}     & -2.5866 & True  & 2,319 \\
12 & \texttt{CCCCCC}     & -2.5866 & True  & 2,644 \\
13 & \texttt{CCCCCC}     & -2.5866 & True  & 1,228 \\
14 & \texttt{CCCCCC}     & -2.5866 & True  & 2,095 \\
15 & \texttt{CCCCCC}     & -2.5866 & True  & 2,663 \\
16 & \texttt{CC=CCCC}    & -2.3626 & True  & 2,278 \\
17 & \texttt{CCCCCC}     & -2.5866 & True  & 1,513 \\
18 & \texttt{CCCCCC}     & -2.5866 & True  & 2,019 \\
19 & \texttt{CCCCC}      & -2.1965 & True  & 1,522 \\
20 & \texttt{CCCCCC}     & -2.5866 & True  & 1,202 \\
21 & \texttt{CCCCCC}     & -2.5866 & True  & 2,188 \\
22 & \texttt{CCCCCC}     & -2.5866 & True  & 1,692 \\
23 & \texttt{CCC=CF}     & -1.8796 & False & 1,452 \\
24 & \texttt{CCCCCC}     & -2.5866 & True  & 2,215 \\
25 & \texttt{CCCCCC}     & -2.5866 & True  & 2,708 \\
26 & \texttt{CCCCCC}     & -2.5866 & True  & 1,542 \\
27 & \texttt{CCCCCC}     & -2.5866 & True  & 2,366 \\
28 & \texttt{C=CC=CCC}   & -2.1386 & True  & 1,698 \\
29 & \texttt{CCCCCC}     & -2.5866 & True  & 2,184 \\
30 & \texttt{CCCCCC}     & -2.5866 & True  & 2,065 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\
\midrule
1  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,363 \\
2  & \texttt{CCC=CCCC}    & -2.7527 & True  & 7,777 \\
3  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,628 \\
4  & \texttt{CCCCCCC}     & -2.9767 & True  & 9,045 \\
5  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,002 \\
6  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,302 \\
7  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,089 \\
8  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,156 \\
9  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,115 \\
10 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,123 \\
11 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,987 \\
12 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,669 \\
13 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,399 \\
14 & \texttt{CC=CCC=CC}   & -2.5287 & True  & 7,776 \\
15 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,549 \\
16 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,988 \\
17 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,353 \\
18 & \texttt{CC=CCCCC}    & -2.7527 & True  & 8,119 \\
19 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,923 \\
20 & \texttt{CCCCCCC}     & -2.9767 & True  & 10,047 \\
21 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,463 \\
22 & \texttt{CCCCCC=C}    & -2.7527 & True  & 8,538 \\
23 & \texttt{CCCCC=CF}    & -2.6598 & True  & 8,614 \\
24 & \texttt{CCCCCCC}     & -2.9767 & True  & 9,382 \\
25 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,081 \\
26 & \texttt{C=CCCC=CC}   & -2.5287 & True  & 8,857 \\
27 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,375 \\
28 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,443 \\
29 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,981 \\
30 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,104 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\
\midrule
1  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,547 \\
2  & \texttt{CCCCCCC}     & -2.9767 & True  & 7,285 \\
3  & \texttt{CCCCCCC}     & -2.9767 & True  & 9,419 \\
4  & \texttt{C=CC=CCCC}   & -2.5287 & True  & 7,150 \\
5  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,738 \\
6  & \texttt{CCCCCCC}     & -2.9767 & True  & 9,290 \\
7  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,054 \\
8  & \texttt{CCCCCCC}     & -2.9767 & True  & 7,684 \\
9  & \texttt{CCCCCCC}     & -2.9767 & True  & 8,163 \\
10 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,500 \\
11 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,859 \\
12 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,353 \\
13 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,446 \\
14 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,257 \\
15 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,325 \\
16 & \texttt{CC=CCCCC}    & -2.7527 & True  & 8,100 \\
17 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,946 \\
18 & \texttt{CCCCC=CC}    & -2.7527 & True  & 7,899 \\
19 & \texttt{CCCCCCC}     & -2.9767 & True  & 9,435 \\
20 & \texttt{CCCCC=CC}    & -2.7527 & True  & 9,232 \\
21 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,773 \\
22 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,491 \\
23 & \texttt{CCCCCCC}     & -2.9767 & True  & 9,524 \\
24 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,522 \\
25 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,460 \\
26 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,015 \\
27 & \texttt{CCCCCCC}     & -2.9767 & True  & 8,551 \\
28 & \texttt{CCCCCCC}     & -2.9767 & True  & 9,570 \\
29 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,730 \\
30 & \texttt{CCCCCCC}     & -2.9767 & True  & 7,366 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\
\midrule
1  & \texttt{C=CC=C=CCC}  & -2.2937 & False & 3,067 \\
2  & \texttt{FC=CCC}      & -1.8796 & False & 2,044 \\
3  & \texttt{CCCCCCC}     & -2.9767 & True  & 4,580 \\
4  & \texttt{CCC=CCCC}    & -2.7527 & True  & 2,434 \\
5  & \texttt{CCCCCCC}     & -2.9767 & True  & 1,966 \\
6  & \texttt{C=CCCC=CF}   & -2.4358 & True  & 3,191 \\
7  & \texttt{CCCCCCC}     & -2.9767 & True  & 3,230 \\
8  & \texttt{CCCCCCC}     & -2.9767 & True  & 2,775 \\
9  & \texttt{CCCCC=CF}    & -2.6598 & True  & 2,867 \\
10 & \texttt{CC=CCCCC}    & -2.7527 & True  & 4,301 \\
11 & \texttt{CCCC=CF}     & -2.2697 & False & 2,668 \\
12 & \texttt{CCCCCCC}     & -2.9767 & True  & 4,125 \\
13 & \texttt{CCC=C=CCC}   & -2.5177 & True  & 2,427 \\
14 & \texttt{CCCCCC=C}    & -2.7527 & True  & 3,792 \\
15 & \texttt{CC=CCC=CC}   & -2.5287 & True  & 3,319 \\
16 & \texttt{CCCCCC}      & -2.5866 & True  & 2,648 \\
17 & \texttt{CCCC=CC=C}   & -2.5287 & True  & 3,099 \\
18 & \texttt{CCCCCCC}     & -2.9767 & True  & 2,992 \\
19 & \texttt{CCCCCC}      & -2.5866 & True  & 1,987 \\
20 & \texttt{CCCCCCC}     & -2.9767 & True  & 3,133 \\
21 & \texttt{CC=CC=CCC}   & -2.5287 & True  & 2,720 \\
22 & \texttt{CCCC=CN=N}   & -2.3312 & False & 2,999 \\
23 & \texttt{CCCCCCC}     & -2.9767 & True  & 4,312 \\
24 & \texttt{CCCCCCC}     & -2.9767 & True  & 3,106 \\
25 & \texttt{CCCCCCC}     & -2.9767 & True  & 2,659 \\
26 & \texttt{CCC=CCCC}    & -2.7527 & True  & 3,367 \\
27 & \texttt{CCCCCCC}     & -2.9767 & True  & 3,420 \\
28 & \texttt{CCCCCCC}     & -2.9767 & True  & 4,312 \\
29 & \texttt{CCCC=CC=C}   & -2.5287 & True  & 1,987 \\
30 & \texttt{CCCCCCC}     & -2.9767 & True  & 3,918 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\
\midrule
1  & \texttt{CCCCCCC}     & -2.9767 & True  & 4,988 \\
2  & \texttt{CCCCCCC}     & -2.9767 & True  & 2,984 \\
3  & \texttt{CCCCCCC}     & -2.9767 & True  & 5,015 \\
4  & \texttt{CCCCCCC}     & -2.9767 & True  & 2,948 \\
5  & \texttt{CCCCCCC}     & -2.9767 & True  & 4,524 \\
6  & \texttt{CCCCC=CC}    & -2.7527 & True  & 3,826 \\
7  & \texttt{CC=CCCCC}    & -2.7527 & True  & 2,960 \\
8  & \texttt{CCCCCCC}     & -2.9767 & True  & 3,154 \\
9  & \texttt{C=CCCCCC}    & -2.7527 & True  & 1,968 \\
10 & \texttt{FN=NC=CF}    & -1.7638 & False & 967  \\
11 & \texttt{CCCCC}       & -2.1965 & False & 3,636 \\
12 & \texttt{CCCCCCC}     & -2.9767 & True  & 2,728 \\
13 & \texttt{CCCCCCC}     & -2.9767 & True  & 2,486 \\
14 & \texttt{CCCCCCC}     & -2.9767 & True  & 4,066 \\
15 & \texttt{CCCCCCC}     & -2.9767 & True  & 2,583 \\
16 & \texttt{CCCCCCC}     & -2.9767 & True  & 2,536 \\
17 & \texttt{CCCCCCC}     & -2.9767 & True  & 5,178 \\
18 & \texttt{CCCCCCC}     & -2.9767 & True  & 3,130 \\
19 & \texttt{CCCCCCC}     & -2.9767 & True  & 5,975 \\
20 & \texttt{CC=CCCCC}    & -2.7527 & True  & 3,568 \\
21 & \texttt{CCCCCCC}     & -2.9767 & True  & 4,746 \\
22 & \texttt{CCCCCCC}     & -2.9767 & True  & 6,385 \\
23 & \texttt{CCCCCCC}     & -2.9767 & True  & 4,376 \\
24 & \texttt{C=CCCCCC}    & -2.7527 & True  & 3,522 \\
25 & \texttt{CCCC=CCC}    & -2.7527 & True  & 4,560 \\
26 & \texttt{CCCCCCC}     & -2.9767 & True  & 4,350 \\
27 & \texttt{CCCCCCC}     & -2.9767 & True  & 4,039 \\
28 & \texttt{CCCCCCC}     & -2.9767 & True  & 1,936 \\
29 & \texttt{CCCCCCC}     & -2.9767 & True  & 6,240 \\
30 & \texttt{CCCCCCC}     & -2.9767 & True  & 3,622 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CC=CCCCC}     & -2.7527 & True  & 14,645 \\
2  & \texttt{CCCCCCCC}     & -3.3668 & True  & 16,141 \\
3  & \texttt{CCCCCCCC}     & -3.3668 & True  & 14,694 \\
4  & \texttt{CCCCC=CF}     & -2.6598 & False & 12,283 \\
5  & \texttt{CCC=CCCCC}    & -3.1428 & True  & 15,346 \\
6  & \texttt{CCCCCCCC}     & -3.3668 & True  & 15,136 \\
7  & \texttt{CCC=CCCC}     & -2.7527 & True  & 14,243 \\
8  & \texttt{CCCCC=CF}     & -3.0499 & True  & 12,375 \\
9  & \texttt{CCCCCCC=C}    & -3.1428 & True  & 13,765 \\
10 & \texttt{CCCCCCCC}     & -3.3668 & True  & 16,796 \\
11 & \texttt{CC=CCCCCF}    & -2.7023 & False & 12,241 \\
12 & \texttt{C=CCCCCCC}    & -3.1428 & True  & 13,154 \\
13 & \texttt{C=CCCCCC=C}   & -2.9188 & True  & 13,341 \\
14 & \texttt{CCCCCCCC}     & -3.3668 & True  & 16,110 \\
15 & \texttt{CCCCCC}       & -2.5866 & False & 16,003 \\
16 & \texttt{CCCCCCCC}     & -3.3668 & True  & 15,121 \\
17 & \texttt{CCCC=C=CC=C}  & -2.6838 & False & 15,127 \\
18 & \texttt{CCCCCC}       & -2.5866 & False & 12,230 \\
19 & \texttt{CCCCCCC}      & -2.9767 & True  & 17,246 \\
20 & \texttt{OC=CCCCCC}    & -2.6384 & False & 12,386 \\
21 & \texttt{CCCCCCCC}     & -3.3668 & True  & 15,133 \\
22 & \texttt{CCCCCCCC}     & -3.3668 & True  & 16,599 \\
23 & \texttt{CCCCCCCC}     & -3.3668 & True  & 16,846 \\
24 & \texttt{CCCCCCCC}     & -3.3668 & True  & 15,957 \\
25 & \texttt{CCCCCCC=C}    & -3.1428 & True  & 15,260 \\
26 & \texttt{CCCCCCCC}     & -3.3668 & True  & 16,035 \\
27 & \texttt{CCCCCCCC}     & -3.3668 & True  & 17,033 \\
28 & \texttt{CCCC=CCCC}    & -3.1428 & True  & 15,051 \\
29 & \texttt{CCCCCC}       & -2.5866 & False & 13,059 \\
30 & \texttt{CCCCCCCC}     & -3.3668 & True  & 14,555 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCCC}     & -3.3668 & True  & 14,943 \\
2  & \texttt{CCC=C=CCCC}   & -2.9078 & True  & 14,892 \\
3  & \texttt{CC=CCCCCC}    & -3.1428 & True  & 18,079 \\
4  & \texttt{CCCC=CCCC}    & -3.1428 & True  & 17,573 \\
5  & \texttt{CCCCCCCC}     & -3.3668 & True  & 18,546 \\
6  & \texttt{CCCCCCCC}     & -3.3668 & True  & 15,336 \\
7  & \texttt{CCC=CCCCC}    & -3.1428 & True  & 15,812 \\
8  & \texttt{CC=CC=CCCC}   & -2.9188 & True  & 11,754 \\
9  & \texttt{CCC=CC=CCC}   & -2.9188 & True  & 17,134 \\
10 & \texttt{CCCCCCCC}     & -3.3668 & True  & 13,806 \\
11 & \texttt{CCCCCCCC}     & -3.3668 & True  & 15,042 \\
12 & \texttt{CCCCCCCC}     & -3.3668 & True  & 13,569 \\
13 & \texttt{CCCC=CCCC}    & -3.1428 & True  & 13,139 \\
14 & \texttt{CCCC=CCCC}    & -3.1428 & True  & 15,310 \\
15 & \texttt{CCCCCCCC}     & -3.3668 & True  & 15,922 \\
16 & \texttt{CCCCCCCC}     & -3.3668 & True  & 13,163 \\
17 & \texttt{CCCCCCCC}     & -3.3668 & True  & 14,796 \\
18 & \texttt{CCCCCCCC}     & -3.3668 & True  & 15,560 \\
19 & \texttt{CCCCCCCC}     & -3.3668 & True  & 20,242 \\
20 & \texttt{CCCCCCCC}     & -3.3668 & True  & 19,717 \\
21 & \texttt{CCCCCCCC}     & -3.3668 & True  & 20,434 \\
22 & \texttt{CCCCCCCC}     & -3.3668 & True  & 14,742 \\
23 & \texttt{CCCCCCCC}     & -3.3668 & True  & 17,196 \\
24 & \texttt{CCCCCCCC}     & -3.3668 & True  & 14,770 \\
25 & \texttt{FC=CC=CCCC}   & -2.8259 & True  & 15,054 \\
26 & \texttt{CCCCCCCC}     & -3.3668 & True  & 19,496 \\
27 & \texttt{CCCCCCCC}     & -3.3668 & True  & 18,382 \\
28 & \texttt{CC=CCCCCC}    & -3.1428 & True  & 21,311 \\
29 & \texttt{CCCCCCCC}     & -3.3668 & True  & 14,445 \\
30 & \texttt{CCCCCCCC}     & -3.3668 & True  & 16,026 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\
\midrule
1  & \texttt{CCCCCCCC}     & -3.3668 & True  & 4,850 \\
2  & \texttt{CCCCCCC=CF}   & -3.0499 & True  & 6,156 \\
3  & \texttt{CCCCCCCC}     & -3.3668 & True  & 4,656 \\
4  & \texttt{FC=CCCCCC}    & -3.0499 & True  & 4,686 \\
5  & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,154 \\
6  & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,562 \\
7  & \texttt{CCCCCCC}      & -2.5866 & False & 4,970 \\
8  & \texttt{FC=CCCCCC}    & -3.0499 & True  & 6,741 \\
9  & \texttt{CCCCCCC=CF}   & -3.0499 & True  & 6,278 \\
10 & \texttt{C=C=C=CCCCC}  & -2.6728 & False & 2,160 \\
11 & \texttt{CCC=CC=C=CF}  & -2.5909 & False & 3,869 \\
12 & \texttt{CCCCCCCC}     & -3.3668 & True  & 4,600 \\
13 & \texttt{CCCCCCCC}     & -3.3668 & True  & 5,093 \\
14 & \texttt{CCCCCCCCF}    & -2.9263 & True  & 4,856 \\
15 & \texttt{CCCCCCCC}     & -3.3668 & True  & 5,543 \\
16 & \texttt{FCCC=C=CCC}   & -2.4673 & False & 4,727 \\
17 & \texttt{C=C=C=CCC=CC} & -2.4488 & False & 6,498 \\
18 & \texttt{CCCCCCCC}     & -3.3668 & True  & 5,558 \\
19 & \texttt{CCCCCCC=CC}   & -3.1428 & True  & 5,878 \\
20 & \texttt{CCC=C=CCCC}   & -2.9078 & True  & 8,309 \\
21 & \texttt{CCCCCCCC}     & -3.3668 & True  & 7,563 \\
22 & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,332 \\
23 & \texttt{CCCCCCCC}     & -3.3668 & True  & 7,405 \\
24 & \texttt{CCCCCCCC}     & -3.3668 & True  & 4,400 \\
25 & \texttt{CCCCCCCC}     & -3.3668 & True  & 4,194 \\
26 & \texttt{CCCCCCC=CC}   & -3.1428 & True  & 7,040 \\
27 & \texttt{CCCCCCCC}     & -3.3668 & True  & 5,459 \\
28 & \texttt{CCC=CC=CCC}   & -2.9188 & True  & 4,986 \\
29 & \texttt{CCC=CCCC=C}   & -2.9188 & True  & 4,386 \\
30 & \texttt{CCCCC=CF}     & -2.6598 & False & 4,718 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$  & In the top-10? & Unique states sampled \\
\midrule
1  & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,844 \\
2  & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,799 \\
3  & \texttt{CCCCCCC=C}    & -3.1428 & True  & 7,339 \\
4  & \texttt{CCCCCCCC}     & -3.3668 & True  & 5,428 \\
5  & \texttt{CCC=CCC=CF}   & -2.8259 & True  & 6,943 \\
6  & \texttt{CCCCCCCC}     & -3.3668 & True  & 9,073 \\
7  & \texttt{CCCCCCCC}     & -3.3668 & True  & 10,500 \\
8  & \texttt{FC=CCCCCC}    & -3.0499 & True  & 5,161 \\
9  & \texttt{CCCCCCCC}     & -3.3668 & True  & 8,581 \\
10 & \texttt{CCCCCCCC}     & -3.3668 & True  & 4,670 \\
11 & \texttt{CCCCCCCC}     & -3.3668 & True  & 7,494 \\
12 & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,089 \\
13 & \texttt{CCCCCCCC}     & -3.3668 & True  & 5,784 \\
14 & \texttt{CC=CCC=C=CC}  & -2.6838 & False & 5,911 \\
15 & \texttt{CCCCCCCC}     & -3.3668 & True  & 5,129 \\
16 & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,241 \\
17 & \texttt{CCCCCCCC}     & -3.3668 & True  & 7,067 \\
18 & \texttt{CCCCCCCC}     & -3.3668 & True  & 5,148 \\
19 & \texttt{FCCCCCCCC}    & -2.9263 & True  & 5,874 \\
20 & \texttt{CCCCCCCC}     & -3.3668 & True  & 9,153 \\
21 & \texttt{FN=NC=CCCC}   & -2.6369 & False & 4,326 \\
22 & \texttt{CCCCCCCC}     & -3.3668 & True  & 4,378 \\
23 & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,507 \\
24 & \texttt{CCCCCCCC}     & -3.3668 & True  & 7,806 \\
25 & \texttt{CCCCCCC=CC}   & -3.1428 & True  & 11,232 \\
26 & \texttt{CCCCCCCC}     & -3.3668 & True  & 6,241 \\
27 & \texttt{CCCCCCCC}     & -3.3668 & True  & 7,287 \\
28 & \texttt{CCCCCCCC}     & -3.3668 & True  & 7,834 \\
29 & \texttt{CCCCCCCC}     & -3.3668 & True  & 11,316 \\
30 & \texttt{CCCCCCC=C}    & -3.1428 & True  & 8,858 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCC=C=C=CCC=C}    & -2.8389 & False & 21,695 \\
2  & \texttt{CCCC=C=CCC=C}     & -3.0739 & False & 24,951 \\
3  & \texttt{FC=CCC=CCC}       & -2.8259 & False & 22,956 \\
4  & \texttt{CCC=CCC=CF}       & -2.8259 & False & 22,122 \\
5  & \texttt{CCCCCCC=CF}       & -3.4400 & True  & 22,711 \\
6  & \texttt{CCCCCCCCC}        & -3.7569 & True  & 22,104 \\
7  & \texttt{CCCCCCC=CF}       & -3.4400 & True  & 21,586 \\
8  & \texttt{CC=C=CCCC=CF}     & -2.9810 & False & 19,758 \\
9  & \texttt{CCCC=CC=CF}       & -2.8259 & False & 25,474 \\
10 & \texttt{CC=CCC=CC=CF}     & -2.9920 & False & 25,767 \\
11 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 22,470 \\
12 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 22,567 \\
13 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 26,518 \\
14 & \texttt{C(C)=CCCCC}       & -2.7527 & False & 26,016 \\
15 & \texttt{CCCCCCC=CC}       & -3.5329 & True  & 26,696 \\
16 & \texttt{CC=CCC=CCCF}      & -2.8684 & False & 20,811 \\
17 & \texttt{CCCC=CC=CCF}      & -2.8684 & False & 22,019 \\
18 & \texttt{CCC=CCCCCC}       & -3.5329 & True  & 21,795 \\
19 & \texttt{CCC=CCCCCC}       & -3.5329 & True  & 28,763 \\
20 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 24,116 \\
21 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 21,120 \\
22 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 22,987 \\
23 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 27,290 \\
24 & \texttt{CCCC=C=CN=NF}     & -2.7920 & False & 25,670 \\
25 & \texttt{CCCCC=CC=CF}      & -3.2160 & True  & 24,094 \\
26 & \texttt{C=C=CCCCC=CF}     & -2.9810 & False & 25,201 \\
27 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 28,541 \\
28 & \texttt{CCCCCCCCC}        & -3.7569 & True  & 31,209 \\
29 & \texttt{CCCCCC=CF}        & -3.0499 & False & 17,717 \\
30 & \texttt{FC=CC=CCCC=C}     & -2.9920 & False & 20,544 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\end{table}

\begin{table}[ht!]\centering
\caption{Details on the QEVO simulations using 9 SELFIES tokens, uniform initialization and the RealAmplitudes ansatz. The number of the repetition, the SMILES string of the best state generated, its loss value, $\mathcal{L}$, if QEVO generates at least one state belonging to the top-10 loss value positions as characterized in the reference solution space, and the number of unique states generated during the current simulation are reported.}%
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCC=CF}        & -3.4400 & True  & 19,861 \\
2  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 23,288 \\
3  & \texttt{C=CCCCCCCC}        & -3.5329 & True  & 24,204 \\
4  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 22,577 \\
5  & \texttt{CC=CC=CCCC=C}      & -3.0849 & False & 21,520 \\
6  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 23,071 \\
7  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 29,735 \\
8  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 20,537 \\
9  & \texttt{C=CCCCCCC=C}       & -3.3089 & True  & 24,417 \\
10 & \texttt{CC=CCCCCC}         & -3.1428 & True  & 27,072 \\
11 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 20,440 \\
12 & \texttt{C=CCCCCCCC}        & -3.5329 & True  & 22,099 \\
13 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 19,166 \\
14 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 23,085 \\
15 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 33,643 \\
16 & \texttt{CCCC=CCCCC}        & -3.5329 & True  & 28,393 \\
17 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 30,728 \\
18 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 29,601 \\
19 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 19,340 \\
20 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 27,738 \\
21 & \texttt{C=CCCCCC}          & -2.7527 & False & 16,672 \\
22 & \texttt{CCC=CCCCCC}        & -3.5329 & True  & 18,761 \\
23 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 20,974 \\
24 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 32,824 \\
25 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 23,339 \\
26 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 20,586 \\
27 & \texttt{C=CCCCCCCC}        & -3.5329 & True  & 19,438 \\
28 & \texttt{C=CC=CCCCCC}       & -3.3089 & True  & 21,575 \\
29 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 18,948 \\
30 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 27,924 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\end{table}

\begin{table}[ht!]\centering
\caption{Details on the QEVO simulations using 9 SELFIES tokens, random initialization and the Bologna-Yale ansatz. The number of the repetition, the SMILES string of the best state generated, its loss value, $\mathcal{L}$, if QEVO generates at least one state belonging to the top-10 loss value positions as characterized in the reference solution space, and the number of unique states generated during the current simulation are reported.}%
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCC=CF}        & -3.4400 & True  & 9,317  \\
2  & \texttt{FC=CCCCCCC}        & -3.4400 & True  & 6,301  \\
3  & \texttt{CCCCCCCC}          & -3.3668 & True  & 7,059  \\
4  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 12,717 \\
5  & \texttt{CCCCCCCC=C}        & -3.5329 & True  & 10,657 \\
6  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 8,176  \\
7  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 8,248  \\
8  & \texttt{CCC=CCCCCC}        & -3.5329 & True  & 8,735  \\
9  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 7,604  \\
10 & \texttt{CC=CCCC=CF}        & -2.8259 & False & 5,658  \\
11 & \texttt{CCCCC=CF}          & -3.0499 & False & 7,477  \\
12 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 14,516 \\
13 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 11,678 \\
14 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 13,361 \\
15 & \texttt{CCCCC=CC=CC}       & -3.3089 & True  & 19,759 \\
16 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 14,219 \\
17 & \texttt{C=CN=NC=CCCC}      & -2.8959 & False & 9,541  \\
18 & \texttt{CCCCCCC}           & -2.9767 & False & 7,318  \\
19 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 12,810 \\
20 & \texttt{CCCC=CCC=C}        & -2.9188 & False & 5,163  \\
21 & \texttt{C=CCCC=CCCC}       & -3.3089 & True  & 5,327  \\
22 & \texttt{CCCC=CCCCC}        & -3.5329 & True  & 10,139 \\
23 & \texttt{CC=C=CC=CCC=C}     & -2.8499 & False & 7,023  \\
24 & \texttt{CC=CCCCCCC}        & -3.5329 & True  & 10,754 \\
25 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 11,978 \\
26 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 6,730  \\
27 & \texttt{CCCCCCC=CF}        & -3.4400 & True  & 11,205 \\
28 & \texttt{CCC=CC=CCCC}       & -3.3089 & True  & 11,554 \\
29 & \texttt{CCCCCCC}           & -2.9767 & False & 6,470  \\
30 & \texttt{CCCCC=CC=CC}       & -3.3089 & True  & 12,372 \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\end{table}

\begin{table}[ht!]\centering
\caption{Details on the QEVO simulations using 9 SELFIES tokens, random initialization and the RealAmplitudes ansatz. The number of the repetition, the SMILES string of the best state generated, its loss value, $\mathcal{L}$, if QEVO generates at least one state belonging to the top-10 loss value positions as characterized in the reference solution space, and the number of unique states generated during the current simulation are reported.}%
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 10,672 \\
2  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 12,359 \\
3  & \texttt{CC=CCC=C=CCF}      & -2.6334 & False & 4,420  \\
4  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 11,832 \\
5  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 13,562 \\
6  & \texttt{CCCC=CCCCC}        & -3.5329 & True  & 10,637 \\
7  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 8,907  \\
8  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 9,249  \\
9  & \texttt{CCCCCCCCC}         & -3.7569 & True  & 10,389 \\
10 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 13,200 \\
11 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 15,866 \\
12 & \texttt{CCCCCCCC=C}        & -3.5329 & True  & 15,927 \\
13 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 14,592 \\
14 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 13,783 \\
15 & \texttt{CCCCCCC=CCC}       & -3.5329 & True  & 8,668  \\
16 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 12,828 \\
17 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 16,992 \\
18 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 10,981 \\
19 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 11,466 \\
20 & \texttt{CCC=CCCCCC}        & -3.5329 & True  & 11,021 \\
21 & \texttt{CC=CCCCCCC}        & -3.5329 & True  & 19,268 \\
22 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 5,079  \\
23 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 8,863  \\
24 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 21,525 \\
25 & \texttt{C=CCCCCCCC}        & -3.5329 & True  & 18,888 \\
26 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 14,808 \\
27 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 16,919 \\
28 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 16,402 \\
29 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 11,039 \\
30 & \texttt{CCCCCCCCC}         & -3.7569 & True  & 9,867  \\
\bottomrule
\multicolumn{5}{l}{$^1$plogP.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCO} & 0.3767 & True & 4,917 \\
2  & \texttt{CCCCCO} & 0.3767 & True & 5,041 \\
3  & \texttt{CCCCCO} & 0.3767 & True & 5,422 \\
4  & \texttt{CCCCCO} & 0.3767 & True & 4,795 \\
5  & \texttt{CCCCCO} & 0.3767 & True & 4,532 \\
6  & \texttt{OCCCCC} & 0.3767 & True & 5,228 \\
7  & \texttt{OCCCCC} & 0.3767 & True & 4,863 \\
8  & \texttt{OCCCCC} & 0.3767 & True & 4,731 \\
9  & \texttt{CCCCCO} & 0.3767 & True & 4,744 \\
10 & \texttt{CCCCCO} & 0.3767 & True & 5,185 \\
11 & \texttt{OCCCCC} & 0.3767 & True & 5,550 \\
12 & \texttt{OCCCCC} & 0.3767 & True & 5,127 \\
13 & \texttt{CCCCCO} & 0.3767 & True & 4,934 \\
14 & \texttt{OCCCCC} & 0.3767 & True & 4,800 \\
15 & \texttt{CCCCCO} & 0.3767 & True & 5,128 \\
16 & \texttt{CCCCCO} & 0.3767 & True & 5,276 \\
17 & \texttt{CCCCCO} & 0.3767 & True & 5,055 \\
18 & \texttt{CCCCCO} & 0.3767 & True & 4,868 \\
19 & \texttt{CCCCCO} & 0.3767 & True & 5,116 \\
20 & \texttt{CCCCCO} & 0.3767 & True & 4,922 \\
21 & \texttt{OCCCCC} & 0.3767 & True & 5,335 \\
22 & \texttt{CCCCCO} & 0.3767 & True & 5,250 \\
23 & \texttt{OCCCCC} & 0.3767 & True & 5,112 \\
24 & \texttt{CCCCCO} & 0.3767 & True & 5,100 \\
25 & \texttt{CCCCCO} & 0.3767 & True & 4,683 \\
26 & \texttt{CCCCCO} & 0.3767 & True & 5,055 \\
27 & \texttt{OCCCCC} & 0.3767 & True & 4,671 \\
28 & \texttt{CCCCCO} & 0.3767 & True & 5,454 \\
29 & \texttt{OCCCCC} & 0.3767 & True & 5,245 \\
30 & \texttt{OCCCCC} & 0.3767 & True & 4,465 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCO} & 0.3767 & True & 4,488 \\
2  & \texttt{OCCCCC} & 0.3767 & True & 4,618 \\
3  & \texttt{CCCCCO} & 0.3767 & True & 4,485 \\
4  & \texttt{CCCCCO} & 0.3767 & True & 4,540 \\
5  & \texttt{CCCCCO} & 0.3767 & True & 4,527 \\
6  & \texttt{OCCCCC} & 0.3767 & True & 4,955 \\
7  & \texttt{CCCCCO} & 0.3767 & True & 4,606 \\
8  & \texttt{CCCCCO} & 0.3767 & True & 4,405 \\
9  & \texttt{OCCCCC} & 0.3767 & True & 4,868 \\
10 & \texttt{OCCCCC} & 0.3767 & True & 4,545 \\
11 & \texttt{OCCCCC} & 0.3767 & True & 4,944 \\
12 & \texttt{CCCCCO} & 0.3767 & True & 4,547 \\
13 & \texttt{OCCCCC} & 0.3767 & True & 4,524 \\
14 & \texttt{CCCCCO} & 0.3767 & True & 4,571 \\
15 & \texttt{CCCCCO} & 0.3767 & True & 5,037 \\
16 & \texttt{OCCCCC} & 0.3767 & True & 4,696 \\
17 & \texttt{CCCCCO} & 0.3767 & True & 4,837 \\
18 & \texttt{CCCCCO} & 0.3767 & True & 4,953 \\
19 & \texttt{CCCCCO} & 0.3767 & True & 4,620 \\
20 & \texttt{CCCCCO} & 0.3767 & True & 4,585 \\
21 & \texttt{OCCCCC} & 0.3767 & True & 5,183 \\
22 & \texttt{CCCCCO} & 0.3767 & True & 5,166 \\
23 & \texttt{OCCCCC} & 0.3767 & True & 4,463 \\
24 & \texttt{CCCCCO} & 0.3767 & True & 4,456 \\
25 & \texttt{CCCCCO} & 0.3767 & True & 4,795 \\
26 & \texttt{CCCCCO} & 0.3767 & True & 4,577 \\
27 & \texttt{CCCCCO} & 0.3767 & True & 4,947 \\
28 & \texttt{OCCCCC} & 0.3767 & True & 4,892 \\
29 & \texttt{CCCCCO} & 0.3767 & True & 4,506 \\
30 & \texttt{CCCCCO} & 0.3767 & True & 4,832 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{OCCCCC} & 0.3767 & True & 1,875 \\
2  & \texttt{OCCCC}  & 0.3874 & True & 1,438 \\
3  & \texttt{OCCCCC} & 0.3767 & True & 1,695 \\
4  & \texttt{OCCCCC} & 0.3767 & True & 1,697 \\
5  & \texttt{OCCCCC} & 0.3767 & True & 2,184 \\
6  & \texttt{OCCCC}  & 0.3874 & True & 1,347 \\
7  & \texttt{NCCCCC} & 0.3783 & True & 1,967 \\
8  & \texttt{CCCCCO} & 0.3767 & True & 2,695 \\
9  & \texttt{CCCCN}  & 0.3783 & True & 2,122 \\
10 & \texttt{OCCCCC} & 0.3767 & True & 2,206 \\
11 & \texttt{CCCCCO} & 0.3767 & True & 2,112 \\
12 & \texttt{CCCCO}  & 0.3874 & True & 1,509 \\
13 & \texttt{OCCCC}  & 0.3874 & True & 1,134 \\
14 & \texttt{CCCCO}  & 0.3767 & True & 1,886 \\
15 & \texttt{CCCCN}  & 0.3783 & True & 2,181 \\
16 & \texttt{OCCCC}  & 0.3874 & True & 2,238 \\
17 & \texttt{OCCCCC} & 0.3767 & True & 2,053 \\
18 & \texttt{OCCCCC} & 0.3767 & True & 2,055 \\
19 & \texttt{OCCCCC} & 0.3767 & True & 2,615 \\
20 & \texttt{CCCCO}  & 0.3767 & True & 2,479 \\
21 & \texttt{CCCCO}  & 0.3767 & True & 1,676 \\
22 & \texttt{CCCCO}  & 0.3767 & True & 1,503 \\
23 & \texttt{OCCCCC} & 0.3767 & True & 1,880 \\
24 & \texttt{OCCCCC} & 0.3767 & True & 1,563 \\
25 & \texttt{CCCCN}  & 0.3909 & True & 1,221 \\
26 & \texttt{NCCCC}  & 0.3909 & True & 1,381 \\
27 & \texttt{CCCCO}  & 0.3767 & True & 2,013 \\
28 & \texttt{CCCCO}  & 0.3767 & True & 1,508 \\
29 & \texttt{CCCNC}  & 0.3893 & True & 1,915 \\
30 & \texttt{OCCCC}  & 0.3874 & True & 1,553 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{OCCCCC} & 0.3767 & True & 1,786 \\
2  & \texttt{CCCCO}  & 0.3767 & True & 1,949 \\
3  & \texttt{CCCCO}  & 0.3767 & True & 2,518 \\
4  & \texttt{CCCCO}  & 0.3767 & True & 2,137 \\
5  & \texttt{CCCCO}  & 0.3767 & True & 2,728 \\
6  & \texttt{CCCCO}  & 0.3767 & True & 2,281 \\
7  & \texttt{CCCCO}  & 0.3767 & True & 2,303 \\
8  & \texttt{CCCCO}  & 0.3767 & True & 1,671 \\
9  & \texttt{CCCCO}  & 0.3767 & True & 1,820 \\
10 & \texttt{CCCCO}  & 0.3767 & True & 1,542 \\
11 & \texttt{OCCCCC} & 0.3767 & True & 2,531 \\
12 & \texttt{CCCCO}  & 0.3767 & True & 2,189 \\
13 & \texttt{OCCCCC} & 0.3767 & True & 1,428 \\
14 & \texttt{CCCCO}  & 0.3767 & True & 2,944 \\
15 & \texttt{OCCCCC} & 0.3767 & True & 2,815 \\
16 & \texttt{CCCCO}  & 0.3767 & True & 2,642 \\
17 & \texttt{OCCCCC} & 0.3767 & True & 1,986 \\
18 & \texttt{CCCCO}  & 0.3767 & True & 2,342 \\
19 & \texttt{CCCCO}  & 0.3767 & True & 2,363 \\
20 & \texttt{CCCCO}  & 0.3767 & True & 2,170 \\
21 & \texttt{CCCCO}  & 0.3767 & True & 2,443 \\
22 & \texttt{OCCCCC} & 0.3767 & True & 2,150 \\
23 & \texttt{CCCCO}  & 0.3767 & True & 3,125 \\
24 & \texttt{CCCCO}  & 0.3767 & True & 2,351 \\
25 & \texttt{CCCCO}  & 0.3767 & True & 1,722 \\
26 & \texttt{NCCCCC} & 0.3783 & True & 1,635 \\
27 & \texttt{CCCCO}  & 0.3767 & True & 2,562 \\
28 & \texttt{CCCCO}  & 0.3767 & True & 2,275 \\
29 & \texttt{OCCCCC} & 0.3767 & True & 1,682 \\
30 & \texttt{OCCCCC} & 0.3767 & True & 2,765 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCO}  & 0.3628 & True & 16,545 \\
2  & \texttt{CCCCCCO}  & 0.3628 & True & 14,594 \\
3  & \texttt{CCCCCCO}  & 0.3628 & True & 17,198 \\
4  & \texttt{CCCCCCO}  & 0.3628 & True & 12,211 \\
5  & \texttt{CCCCCCN}  & 0.3641 & True & 12,036 \\
6  & \texttt{CCCCCCO}  & 0.3628 & True & 12,612 \\
7  & \texttt{CCCCCCO}  & 0.3628 & True & 14,928 \\
8  & \texttt{CCCCCCO}  & 0.3628 & True & 11,928 \\
9  & \texttt{CNCCCCC}  & 0.3727 & True & 11,404 \\
10 & \texttt{CCCCCNC}  & 0.3727 & True & 10,993 \\
11 & \texttt{CCCCCCO}  & 0.3628 & True & 13,475 \\
12 & \texttt{CCCCCCO}  & 0.3628 & True & 13,014 \\
13 & \texttt{CCCNCCC}  & 0.3720 & True & 12,287 \\
14 & \texttt{CCCCCCO}  & 0.3628 & True & 11,713 \\
15 & \texttt{OCCCCCC}  & 0.3628 & True & 12,025 \\
16 & \texttt{CCCCCCO}  & 0.3628 & True & 17,946 \\
17 & \texttt{CNCCCCC}  & 0.3727 & True & 11,942 \\
18 & \texttt{OCCCCCC}  & 0.3628 & True & 10,703 \\
19 & \texttt{CCCCCCO}  & 0.3628 & True & 12,256 \\
20 & \texttt{OCCCCCC}  & 0.3628 & True & 14,370 \\
21 & \texttt{CNCCCCC}  & 0.3727 & True & 12,230 \\
22 & \texttt{CCCCCCO}  & 0.3628 & True & 12,168 \\
23 & \texttt{OCCCCCC}  & 0.3628 & True & 10,439 \\
24 & \texttt{CCCCCNC}  & 0.3727 & True & 13,337 \\
25 & \texttt{CCCCCCO}  & 0.3628 & True & 13,041 \\
26 & \texttt{CCCCCCO}  & 0.3628 & True & 10,693 \\
27 & \texttt{CCCNCCC}  & 0.3720 & True & 12,172 \\
28 & \texttt{CCCCCCO}  & 0.3628 & True & 10,939 \\
29 & \texttt{CCCCCCO}  & 0.3628 & True & 12,538 \\
30 & \texttt{CCCCCCN}  & 0.3641 & True & 12,085 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCO}  & 0.3628 & True & 10,801 \\
2  & \texttt{OCCCCCC}  & 0.3628 & True & 11,392 \\
3  & \texttt{CCCCCCO}  & 0.3628 & True & 10,715 \\
4  & \texttt{CCCCCCO}  & 0.3628 & True & 10,705 \\
5  & \texttt{CCCCCCO}  & 0.3628 & True & 10,512 \\
6  & \texttt{CCCCCCO}  & 0.3628 & True & 11,976 \\
7  & \texttt{CCCCCCO}  & 0.3628 & True & 10,801 \\
8  & \texttt{OCCCCCC}  & 0.3628 & True & 10,394 \\
9  & \texttt{CCCCCCO}  & 0.3628 & True & 10,732 \\
10 & \texttt{CCCCCCO}  & 0.3628 & True & 13,068 \\
11 & \texttt{CCCCCCO}  & 0.3628 & True & 11,078 \\
12 & \texttt{CCCCCCO}  & 0.3628 & True & 10,916 \\
13 & \texttt{CCCCCCO}  & 0.3628 & True & 11,261 \\
14 & \texttt{CCCCCCO}  & 0.3628 & True & 13,952 \\
15 & \texttt{OCCCCCC}  & 0.3628 & True & 14,074 \\
16 & \texttt{OCCCCCC}  & 0.3628 & True & 11,434 \\
17 & \texttt{OCCCCCC}  & 0.3628 & True & 11,346 \\
18 & \texttt{CCCCCCO}  & 0.3628 & True & 10,979 \\
19 & \texttt{CCCCCCO}  & 0.3628 & True & 11,528 \\
20 & \texttt{CCCCCCO}  & 0.3628 & True & 11,688 \\
21 & \texttt{CCCCCCO}  & 0.3628 & True & 10,751 \\
22 & \texttt{CCCCCCO}  & 0.3628 & True & 10,593 \\
23 & \texttt{CCCCCCO}  & 0.3628 & True & 12,129 \\
24 & \texttt{CCCCCCO}  & 0.3628 & True & 10,546 \\
25 & \texttt{OCCCCCC}  & 0.3628 & True & 10,323 \\
26 & \texttt{CCCCCCO}  & 0.3628 & True & 12,065 \\
27 & \texttt{OCCCCCC}  & 0.3628 & True & 11,243 \\
28 & \texttt{CCCNCCC}  & 0.3720 & True & 10,046 \\
29 & \texttt{CCCCCCO}  & 0.3628 & True & 11,171 \\
30 & \texttt{CCCCCCO}  & 0.3628 & True & 11,622 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{OCCCCCC}   & 0.3628 & True & 3,362 \\
2  & \texttt{CCCCCCO}   & 0.3628 & True & 3,999 \\
3  & \texttt{OCCCCCC}   & 0.3628 & True & 5,036 \\
4  & \texttt{OCCCCCC}   & 0.3628 & True & 3,390 \\
5  & \texttt{OCCCCOC}   & 0.3769 & True & 2,227 \\
6  & \texttt{CCCCCCO}   & 0.3628 & True & 4,732 \\
7  & \texttt{CCCCCCO}   & 0.3628 & True & 4,090 \\
8  & \texttt{OCCCCCC}   & 0.3628 & True & 5,065 \\
9  & \texttt{OCCCCCC}   & 0.3628 & True & 5,761 \\
10 & \texttt{CCNCCCC}   & 0.3735 & True & 2,815 \\
11 & \texttt{CCCCCCN}   & 0.3641 & True & 3,921 \\
12 & \texttt{OCCCCC}    & 0.3767 & True & 3,372 \\
13 & \texttt{CCCCCCN}   & 0.3641 & True & 3,005 \\
14 & \texttt{OCCCCC}    & 0.3767 & True & 3,277 \\
15 & \texttt{OCCCCCC}   & 0.3628 & True & 4,174 \\
16 & \texttt{CCCCCCN}   & 0.3641 & True & 2,791 \\
17 & \texttt{OCCCCCC}   & 0.3628 & True & 3,510 \\
18 & \texttt{CCCCCCN}   & 0.3641 & True & 2,951 \\
19 & \texttt{OCCCCC}    & 0.3767 & True & 3,370 \\
20 & \texttt{OCCCC}     & 0.3874 & False & 2,358 \\
21 & \texttt{CCCCO}     & 0.3874 & False & 4,484 \\
22 & \texttt{CCCCCCO}   & 0.3628 & True & 3,376 \\
23 & \texttt{OCCCOCC}   & 0.3819 & True & 2,649 \\
24 & \texttt{CCCCCCO}   & 0.3628 & True & 3,457 \\
25 & \texttt{CCCCO}     & 0.3874 & False & 3,268 \\
26 & \texttt{NCCCCOC}   & 0.3791 & True & 2,775 \\
27 & \texttt{OCCCCCC}   & 0.3628 & True & 4,732 \\
28 & \texttt{CCCNCCC}   & 0.3720 & True & 3,417 \\
29 & \texttt{OCCCCCC}   & 0.3628 & True & 2,436 \\
30 & \texttt{CCNCCCC}   & 0.3735 & True & 4,200 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{OCCCC}     & 0.3874 & False & 4,599 \\
2  & \texttt{OCCCCCC}   & 0.3628 & True  & 3,650 \\
3  & \texttt{OCCCCCC}   & 0.3628 & True  & 4,170 \\
4  & \texttt{CCCCCCO}   & 0.3628 & True  & 5,389 \\
5  & \texttt{CCCCCCO}   & 0.3628 & True  & 7,270 \\
6  & \texttt{CCCCCCO}   & 0.3628 & True  & 4,454 \\
7  & \texttt{CCCCNCC}   & 0.3735 & True  & 4,332 \\
8  & \texttt{CCCCCCO}   & 0.3628 & True  & 3,683 \\
9  & \texttt{OCCCCCC}   & 0.3628 & True  & 2,810 \\
10 & \texttt{OCCCCOC}   & 0.3769 & True  & 2,707 \\
11 & \texttt{CCCCCCN}   & 0.3641 & True  & 4,548 \\
12 & \texttt{OCCCCCC}   & 0.3628 & True  & 2,645 \\
13 & \texttt{OCCCCCC}   & 0.3628 & True  & 3,579 \\
14 & \texttt{CCOCCCO}   & 0.3819 & True  & 3,558 \\
15 & \texttt{OCCCCCC}   & 0.3628 & True  & 3,454 \\
16 & \texttt{CCCCCCO}   & 0.3628 & True  & 3,746 \\
17 & \texttt{CCCCCCO}   & 0.3628 & True  & 6,508 \\
18 & \texttt{CNCCCCC}   & 0.3727 & True  & 2,299 \\
19 & \texttt{CCCCCCO}   & 0.3628 & True  & 3,821 \\
20 & \texttt{NCCCCCC}   & 0.3641 & True  & 5,803 \\
21 & \texttt{CCCCCCO}   & 0.3628 & True  & 4,371 \\
22 & \texttt{CCCCCCO}   & 0.3628 & True  & 4,767 \\
23 & \texttt{OCCCC}     & 0.3874 & False & 4,436 \\
24 & \texttt{CCCCCCN}   & 0.3641 & True  & 5,587 \\
25 & \texttt{CCCCO}     & 0.3767 & True  & 4,532 \\
26 & \texttt{OCCCCCC}   & 0.3628 & True  & 3,402 \\
27 & \texttt{OCCCCCC}   & 0.3628 & True  & 2,636 \\
28 & \texttt{OCCCCC}    & 0.3767 & True  & 2,745 \\
29 & \texttt{OCCCCCC}   & 0.3628 & True  & 6,456 \\
30 & \texttt{C(O)CCC}   & 0.3874 & False & 2,747 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCCO}   & 0.3560 & True  & 22,553 \\
2  & \texttt{CCCCO}      & 0.3767 & False & 21,667 \\
3  & \texttt{CCCCCCO}    & 0.3628 & True  & 22,015 \\
4  & \texttt{C(CO)CCC}   & 0.3767 & False & 20,218 \\
5  & \texttt{OCCCCCC}    & 0.3628 & True  & 26,659 \\
6  & \texttt{CCCCCCN}    & 0.3641 & True  & 20,177 \\
7  & \texttt{CCCCNCC}    & 0.3646 & True  & 27,849 \\
8  & \texttt{NCCCCOCC}   & 0.3702 & False & 18,703 \\
9  & \texttt{CNCCCCCC}   & 0.3648 & True  & 18,723 \\
10 & \texttt{CCCCCCO}    & 0.3628 & True  & 21,434 \\
11 & \texttt{NCCCCCC}    & 0.3641 & True  & 28,811 \\
12 & \texttt{NCCCCCC}    & 0.3641 & True  & 20,417 \\
13 & \texttt{CCCCCCCN}   & 0.3571 & True  & 19,845 \\
14 & \texttt{CCNCCCC}    & 0.3735 & False & 24,545 \\
15 & \texttt{CCCCCCN}    & 0.3641 & True  & 23,690 \\
16 & \texttt{CCCCCCO}    & 0.3628 & True  & 27,989 \\
17 & \texttt{O=C(O)CCC}  & 0.3625 & True  & 21,654 \\
18 & \texttt{CCCCCNC}    & 0.3727 & False & 19,034 \\
19 & \texttt{CCCNCCC}    & 0.3720 & False & 16,360 \\
20 & \texttt{CCCCCCO}    & 0.3628 & True  & 19,882 \\
21 & \texttt{CCCCCCCO}   & 0.3560 & True  & 42,736 \\
22 & \texttt{CCCCNCC}    & 0.3646 & True  & 22,374 \\
23 & \texttt{O=C(O)CCC}  & 0.3625 & True  & 26,268 \\
24 & \texttt{COCCCCCN}   & 0.3662 & True  & 22,505 \\
25 & \texttt{OCCCCCC}    & 0.3628 & True  & 50,961 \\
26 & \texttt{CCCCO}      & 0.3767 & False & 20,819 \\
27 & \texttt{CCCCO}      & 0.3767 & False & 17,914 \\
28 & \texttt{CCCCCCCO}   & 0.3560 & True  & 18,067 \\
29 & \texttt{O=C(O)CCC}  & 0.3625 & True  & 16,980 \\
30 & \texttt{COCCCCNC}   & 0.3743 & False & 22,857 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCCO}   & 0.3560 & True  & 22,918 \\
2  & \texttt{OCCCCCC}    & 0.3628 & True  & 19,954 \\
3  & \texttt{CCCCCCCO}   & 0.3560 & True  & 20,986 \\
4  & \texttt{CCCCCCCO}   & 0.3560 & True  & 22,441 \\
5  & \texttt{OCCOCCCC}   & 0.3682 & False & 19,749 \\
6  & \texttt{CCCCCCCO}   & 0.3560 & True  & 21,597 \\
7  & \texttt{OCCCCCCC}   & 0.3560 & True  & 20,698 \\
8  & \texttt{CCCCCCCO}   & 0.3560 & True  & 19,740 \\
9  & \texttt{OCCCCCCC}   & 0.3560 & True  & 20,845 \\
10 & \texttt{CCCCCCCO}   & 0.3560 & True  & 20,126 \\
11 & \texttt{CCCCCCCO}   & 0.3560 & True  & 20,465 \\
12 & \texttt{CCCCCCCO}   & 0.3560 & True  & 19,888 \\
13 & \texttt{CCCCCCCO}   & 0.3560 & True  & 22,814 \\
14 & \texttt{OCCCCCCC}   & 0.3560 & True  & 19,411 \\
15 & \texttt{NCCCCCCC}   & 0.3571 & True  & 19,193 \\
16 & \texttt{OCCCCCCC}   & 0.3560 & True  & 20,144 \\
17 & \texttt{CCCCCCCO}   & 0.3560 & True  & 21,740 \\
18 & \texttt{CCCCCCCO}   & 0.3560 & True  & 19,960 \\
19 & \texttt{CCCNCCCC}   & 0.3640 & True  & 25,117 \\
20 & \texttt{CCCNCCCC}   & 0.3640 & True  & 21,019 \\
21 & \texttt{CCCCCCCO}   & 0.3560 & True  & 24,959 \\
22 & \texttt{CCCCCCCO}   & 0.3560 & True  & 18,210 \\
23 & \texttt{CCCCCCCO}   & 0.3560 & True  & 23,973 \\
24 & \texttt{CCCCCCCO}   & 0.3560 & True  & 20,879 \\
25 & \texttt{CCCCCCCO}   & 0.3560 & True  & 21,525 \\
26 & \texttt{OCCCCCC}    & 0.3628 & True  & 18,042 \\
27 & \texttt{OCCCCCCC}   & 0.3560 & True  & 21,278 \\
28 & \texttt{CCCCCCCO}   & 0.3560 & True  & 22,572 \\
29 & \texttt{CCCCCCCO}   & 0.3560 & True  & 21,338 \\
30 & \texttt{NCCCCCCC}   & 0.3571 & True  & 19,152 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{NCCCCCCC}   & 0.3571 & True  & 5,610 \\
2  & \texttt{O=C(O)CCC}  & 0.3625 & True  & 5,237 \\
3  & \texttt{CCCCCO}     & 0.3767 & False & 4,547 \\
4  & \texttt{CCCCNCC}    & 0.3646 & True  & 5,627 \\
5  & \texttt{CCCCCCCO}   & 0.3560 & True  & 7,030 \\
6  & \texttt{CCCCCCCO}   & 0.3560 & True  & 6,007 \\
7  & \texttt{OCCCCCCC}   & 0.3560 & True  & 6,596 \\
8  & \texttt{NCCCCCCC}   & 0.3571 & True  & 8,729 \\
9  & \texttt{OCCCCCCC}   & 0.3560 & True  & 6,747 \\
10 & \texttt{C(C)CCN}    & 0.3909 & False & 4,423 \\
11 & \texttt{CCCCCCO}    & 0.3628 & True  & 5,418 \\
12 & \texttt{CCCCCCCO}   & 0.3560 & True  & 4,492 \\
13 & \texttt{C(O)CCCC}   & 0.3767 & False & 4,463 \\
14 & \texttt{OCCCCCCC}   & 0.3560 & True  & 4,264 \\
15 & \texttt{NCCCCCCC}   & 0.3571 & True  & 5,570 \\
16 & \texttt{C(CCCO)C}   & 0.3767 & False & 6,009 \\
17 & \texttt{OCCCCCCC}   & 0.3560 & True  & 10,270 \\
18 & \texttt{NCCCCCOC}   & 0.3662 & True  & 6,097 \\
19 & \texttt{OCCCCCCC}   & 0.3560 & True  & 6,552 \\
20 & \texttt{OCCCCC}     & 0.3767 & False & 6,728 \\
21 & \texttt{CCCCCCCO}   & 0.3560 & True  & 9,388 \\
22 & \texttt{CCCCCCCN}   & 0.3571 & True  & 9,771 \\
23 & \texttt{CCCCCCCO}   & 0.3560 & True  & 8,931 \\
24 & \texttt{CCCCCCN}    & 0.3571 & True  & 6,349 \\
25 & \texttt{CCCCNCCC}   & 0.3640 & True  & 5,888 \\
26 & \texttt{OCCCCCCC}   & 0.3560 & True  & 5,458 \\
27 & \texttt{CCCCCO}     & 0.3767 & False & 5,923 \\
28 & \texttt{C(O)CCC}    & 0.3874 & False & 5,801 \\
29 & \texttt{OCCCCCC}    & 0.3628 & True  & 6,558 \\
30 & \texttt{CCCCNCC}    & 0.3646 & True  & 5,613 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCCCCCO}   & 0.3560 & True  & 7,779 \\
2  & \texttt{CCCCCCCO}   & 0.3560 & True  & 7,727 \\
3  & \texttt{OCCCCC}     & 0.3767 & False & 5,526 \\
4  & \texttt{CCCCCO}     & 0.3767 & False & 6,282 \\
5  & \texttt{CCCCCCCO}   & 0.3560 & True  & 11,431 \\
6  & \texttt{CCCCNCC}    & 0.3735 & False & 8,097 \\
7  & \texttt{CCCCCCN}    & 0.3641 & True  & 5,783 \\
8  & \texttt{CCCCNCC}    & 0.3735 & False & 4,360 \\
9  & \texttt{CCCCCCCO}   & 0.3560 & True  & 10,758 \\
10 & \texttt{CCCCCCCO}   & 0.3560 & True  & 8,518 \\
11 & \texttt{OCCCCCCC}   & 0.3560 & True  & 8,680 \\
12 & \texttt{CCCCCCO}    & 0.3628 & True  & 5,838 \\
13 & \texttt{OCCCCC}     & 0.3767 & False & 6,120 \\
14 & \texttt{CCCCCCCO}   & 0.3560 & True  & 6,766 \\
15 & \texttt{CCCCCO}     & 0.3767 & False & 4,717 \\
16 & \texttt{CCCCCCCO}   & 0.3560 & True  & 7,037 \\
17 & \texttt{CCCCCO}     & 0.3767 & False & 5,953 \\
18 & \texttt{CCCOCCCO}   & 0.3718 & False & 7,010 \\
19 & \texttt{CCCCNCCC}   & 0.3640 & True  & 5,327 \\
20 & \texttt{COCCCCCO}   & 0.3643 & True  & 7,931 \\
21 & \texttt{C(O)CCCC}   & 0.3767 & False & 5,235 \\
22 & \texttt{CCOCCCCO}   & 0.3683 & False & 7,759 \\
23 & \texttt{CCCCCCCO}   & 0.3560 & True  & 7,563 \\
24 & \texttt{COCCNCCC}   & 0.3716 & False & 7,122 \\
25 & \texttt{CCNCCCCC}   & 0.3646 & True  & 8,086 \\
26 & \texttt{CCCCCO}     & 0.3767 & False & 3,952 \\
27 & \texttt{CCCCCCCO}   & 0.3560 & True  & 6,289 \\
28 & \texttt{OCCCCCC}    & 0.3628 & True  & 7,293 \\
29 & \texttt{CCCCCCCO}   & 0.3560 & True  & 7,156 \\
30 & \texttt{CCCCCCCO}   & 0.3560 & True  & 5,006 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\end{table}

\begin{table}[ht!]\centering
\caption{Details on the QEVO simulations using 9 SELFIES tokens, uniform initialization and the Bologna-Yale ansatz. The number of the repetition, the SMILES string of the best state generated, its loss value, $\mathcal{L}$, if QEVO generates at least one state belonging to the top-10 loss value positions as characterized in the reference solution space, and the number of unique states generated during the current simulation are reported.}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCNC(C)C}      & 0.3480 & True  & 32,538 \\
2  & \texttt{CC(C)NCCC}      & 0.3480 & True  & 33,710 \\
3  & \texttt{CC(C)CNCC}      & 0.3541 & True  & 25,877 \\
4  & \texttt{OCCCCCC}        & 0.3628 & False & 31,499 \\
5  & \texttt{C(C)NCCCC}      & 0.3735 & False & 31,521 \\
6  & \texttt{NCCCCCCCC}      & 0.3553 & True  & 34,959 \\
7  & \texttt{CCCNCCC}        & 0.3720 & False & 32,709 \\
8  & \texttt{O=C(N)CCCC}     & 0.3520 & True  & 72,784 \\
9  & \texttt{CC(C)NCCC}      & 0.3480 & True  & 34,779 \\
10 & \texttt{CCCCC(C)O}      & 0.3621 & False & 41,003 \\
11 & \texttt{CC(CCCC)O}      & 0.3621 & False & 23,705 \\
12 & \texttt{CCC(C)NCC}      & 0.3692 & False & 31,483 \\
13 & \texttt{CCCCCCN}        & 0.3641 & False & 41,400 \\
14 & \texttt{CCCCCCCCO}      & 0.3544 & True  & 58,701 \\
15 & \texttt{CC(C)NCCC}      & 0.3480 & True  & 42,429 \\
16 & \texttt{CC(O)CCCC}      & 0.3621 & False & 34,989 \\
17 & \texttt{NCCOCCCCC}      & 0.3651 & False & 33,041 \\
18 & \texttt{NCCCCCCC}       & 0.3571 & False & 47,907 \\
19 & \texttt{CCCCCCO}        & 0.3628 & False & 28,581 \\
20 & \texttt{CC(CCCO)C}      & 0.3485 & True  & 58,065 \\
21 & \texttt{CCCNC(C)C}      & 0.3480 & True  & 29,734 \\
22 & \texttt{CC(C)CCCN}      & 0.3494 & True  & 37,338 \\
23 & \texttt{OCCCCCC}        & 0.3628 & False & 26,055 \\
24 & \texttt{CCCCC(C)O}      & 0.3621 & False & 38,524 \\
25 & \texttt{CC(CCNC)C}      & 0.3567 & False & 31,015 \\
26 & \texttt{OCCCCCC}        & 0.3628 & False & 39,253 \\
27 & \texttt{CCCCC(O)C}      & 0.3621 & False & 33,888 \\
28 & \texttt{CC(C)CCCO}      & 0.3485 & True  & 40,120 \\
29 & \texttt{NC(C)CCCC}      & 0.3639 & False & 39,243 \\
30 & \texttt{CCCNC(C)C}      & 0.3480 & True  & 38,864 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\end{table}

\begin{table}[ht!]\centering
\caption{Details on the QEVO simulations using 9 SELFIES tokens, uniform initialization and the RealAmplitudes ansatz. The number of the repetition, the SMILES string of the best state generated, its loss value, $\mathcal{L}$, if QEVO generates at least one state belonging to the top-10 loss value positions as characterized in the reference solution space, and the number of unique states generated during the current simulation are reported.}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CC(C)CCCO}    & 0.3485 & True  & 28,979 \\
2  & \texttt{CC(C)NCCC}    & 0.3480 & True  & 37,177 \\
3  & \texttt{CC(C)NCCC}    & 0.3480 & True  & 43,288 \\
4  & \texttt{CCCNC1CC1}    & 0.3539 & True  & 25,034 \\
5  & \texttt{CC(NCCC)C}    & 0.3480 & True  & 32,556 \\
6  & \texttt{CC(C)NCCC}    & 0.3480 & True  & 33,769 \\
7  & \texttt{CC(C)NCCC}    & 0.3480 & True  & 33,346 \\
8  & \texttt{CCCNC(C)C}    & 0.3480 & True  & 36,542 \\
9  & \texttt{CC(NCCC)C}    & 0.3480 & True  & 30,207 \\
10 & \texttt{CC(C)CCCO}    & 0.3485 & True  & 36,761 \\
11 & \texttt{CC(C)CCCO}    & 0.3485 & True  & 37,515 \\
12 & \texttt{CC(CCCO)C}    & 0.3485 & True  & 30,791 \\
13 & \texttt{CC(C)CCCO}    & 0.3485 & True  & 33,527 \\
14 & \texttt{CCNCC(C)C}    & 0.3541 & True  & 35,024 \\
15 & \texttt{CC(C)NCCC}    & 0.3480 & True  & 36,663 \\
16 & \texttt{CC(C)CCCO}    & 0.3485 & True  & 32,110 \\
17 & \texttt{CC(CNCC)C}    & 0.3541 & True  & 38,461 \\
18 & \texttt{CC(NCCC)C}    & 0.3480 & True  & 30,660 \\
19 & \texttt{CC(C)NCCC}    & 0.3480 & True  & 32,991 \\
20 & \texttt{O=C(O)CCCC}   & 0.3281 & True  & 34,519 \\
21 & \texttt{CC(O)CCCC}    & 0.3621 & False & 31,859 \\
22 & \texttt{CC(CCCO)C}    & 0.3485 & True  & 36,509 \\
23 & \texttt{CC(C)CCCN}    & 0.3494 & True  & 31,207 \\
24 & \texttt{C(O)CCCCC}    & 0.3628 & False & 27,572 \\
25 & \texttt{CC(C)NCCC}    & 0.3480 & True  & 45,974 \\
26 & \texttt{CC(O)CCCC}    & 0.3621 & False & 32,829 \\
27 & \texttt{CC(NCCC)C}    & 0.3480 & True  & 37,147 \\
28 & \texttt{CC(C)CCCN}    & 0.3494 & True  & 29,689 \\
29 & \texttt{CC(NCCC)C}    & 0.3480 & True  & 47,383 \\
30 & \texttt{CC(C)NCCC}    & 0.3480 & True  & 35,151 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\end{table}

\begin{table}[ht!]\centering
\caption{Details on the QEVO simulations using 9 SELFIES tokens, random initialization and the Bologna-Yale ansatz. The number of the repetition, the SMILES string of the best state generated, its loss value, $\mathcal{L}$, if QEVO generates at least one state belonging to the top-10 loss value positions as characterized in the reference solution space, and the number of unique states generated during the current simulation are reported.}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{OCCCCCC}        & 0.3628 & False & 9,146  \\
2  & \texttt{CCCNC(C)C}      & 0.3480 & True  & 7,478  \\
3  & \texttt{CC(C)CCCO}      & 0.3485 & True  & 8,297  \\
4  & \texttt{CCCCCCNN}       & 0.3641 & False & 13,244 \\
5  & \texttt{OC(CCCC)C}      & 0.3621 & False & 12,467 \\
6  & \texttt{CC(NCCC)C}      & 0.3480 & True  & 10,621 \\
7  & \texttt{CC(NCCC)C}      & 0.3480 & True  & 8,020  \\
8  & \texttt{O=C(O)CCCC}     & 0.3281 & True  & 15,124 \\
9  & \texttt{CC(C)CCCO}      & 0.3485 & True  & 12,196 \\
10 & \texttt{CC(CCCO)C}      & 0.3485 & True  & 12,858 \\
11 & \texttt{OCCCC(C)C}      & 0.3485 & True  & 9,591  \\
12 & \texttt{NCCCCCCCC}      & 0.3553 & True  & 18,090 \\
13 & \texttt{C(C)CCCCO}      & 0.3628 & False & 8,740  \\
14 & \texttt{CCOCCCO}        & 0.3819 & False & 9,411  \\
15 & \texttt{O=C(CCCC)O}     & 0.3281 & True  & 12,667 \\
16 & \texttt{OCCCC(C)C}      & 0.3485 & True  & 11,480 \\
17 & \texttt{CC(NCCC)C}      & 0.3480 & True  & 14,383 \\
18 & \texttt{CC(C)CCCN}      & 0.3494 & True  & 11,690 \\
19 & \texttt{CC(CCCO)C}      & 0.3485 & True  & 15,100 \\
20 & \texttt{CC(C)CCCN}      & 0.3494 & True  & 5,509  \\
21 & \texttt{OCCCCCC}        & 0.3628 & False & 7,888  \\
22 & \texttt{O=C(CCCC)O}     & 0.3281 & True  & 15,215 \\
23 & \texttt{OCCCCCCCC}      & 0.3544 & True  & 8,014  \\
24 & \texttt{CC(C)NCCC}      & 0.3480 & True  & 11,009 \\
25 & \texttt{CCCCCCCCO}      & 0.3544 & True  & 11,613 \\
26 & \texttt{OCCCCCCC}       & 0.3560 & False & 11,891 \\
27 & \texttt{CCN(C)CCC}      & 0.3888 & False & 8,149  \\
28 & \texttt{CC(C)NCCC}      & 0.3480 & True  & 9,692  \\
29 & \texttt{CCCNC(C)C}      & 0.3480 & True  & 13,536 \\
30 & \texttt{CC(NCCC)C}      & 0.3480 & True  & 12,336 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
\end{table}

\begin{table}[ht!]\centering
\caption{Details on the QEVO simulations using 9 SELFIES tokens, random initialization and the RealAmplitudes ansatz. The number of the repetition, the SMILES string of the best state generated, its loss value, $\mathcal{L}$, if QEVO generates at least one state belonging to the top-10 loss value positions as characterized in the reference solution space, and the number of unique states generated during the current simulation are reported.}
\begin{tabular}{@{}lllll@{}}
\toprule
Repetition & Best state           & $\mathcal{L}^1$    & In the top-10? & Unique states sampled \\ 
\midrule
1  & \texttt{CCCNC(C)C}       & 0.3480 & True  & 13,417 \\
2  & \texttt{OC(CCCC)C}       & 0.3621 & False & 12,026 \\
3  & \texttt{OCCOCCCC}        & 0.3682 & False & 11,686 \\
4  & \texttt{C(CC)NCCC}       & 0.3720 & False & 10,150 \\
5  & \texttt{CCCNC(C)C}       & 0.3480 & True  & 15,679 \\
6  & \texttt{NCCCC(C)C}       & 0.3494 & True  & 14,550 \\
7  & \texttt{O=C(O)COCC}      & 0.3613 & False & 10,868 \\
8  & \texttt{CC(C)CCCO}       & 0.3485 & True  & 13,386 \\
9  & \texttt{CC(C)CCNC}       & 0.3567 & False & 12,668 \\
10 & \texttt{CCCCCCO}         & 0.3628 & False & 18,278 \\
11 & \texttt{CCCNC(C)C}       & 0.3480 & True  & 20,317 \\
12 & \texttt{C(CCCC)CO}       & 0.3628 & False & 13,014 \\
13 & \texttt{OCCCCCCCC}       & 0.3544 & True  & 8,860  \\
14 & \texttt{CCCCCCCO}        & 0.3560 & False & 15,122 \\
15 & \texttt{O=C(O)CCCC}      & 0.3281 & True  & 19,243 \\
16 & \texttt{CCCCCCCO}        & 0.3560 & False & 16,065 \\
17 & \texttt{O=C(CCCC)O}      & 0.3281 & True  & 19,980 \\
18 & \texttt{OCCCCCCCC}       & 0.3544 & True  & 14,809 \\
19 & \texttt{OCCCCCC}         & 0.3628 & False & 14,543 \\
20 & \texttt{CC(C)CCCO}       & 0.3485 & True  & 6,241  \\
21 & \texttt{CC(NCCC)C}       & 0.3480 & True  & 11,337 \\
22 & \texttt{OCCCCCCCC}       & 0.3544 & True  & 13,138 \\
23 & \texttt{CCCCC(O)C}       & 0.3621 & False & 8,739  \\
24 & \texttt{CC(C)CCCO}       & 0.3485 & True  & 15,816 \\
25 & \texttt{O=C(CCCC)O}      & 0.3281 & True  & 25,847 \\
26 & \texttt{O=C(O)CCCC}      & 0.3281 & True  & 14,847 \\
27 & \texttt{CC(CCCC)O}       & 0.3621 & False & 13,781 \\
28 & \texttt{O=C(CCCC)O}      & 0.3281 & True  & 13,818 \\
29 & \texttt{NCCCC(C)C}       & 0.3494 & True  & 13,008 \\
30 & \texttt{O=C(CCCC)O}      & 0.3281 & True  & 18,537 \\
\bottomrule
\multicolumn{5}{l}{$^1$Unbiased drug design.} \\
\end{tabular}
